The Little Bundles Operad

Hurwitz spaces are homotopy quotients of the braid group action on the moduli space of principal bundles over a punctured plane. By considering a certain model for this homotopy quotient we build an aspherical topological operad that we call the little bundles operad. As our main result, we describe this operad as a groupoid-valued operad in terms of generators and relations and prove that the categorical little bundles algebras are precisely Turaev's crossed categories. Moreover, we prove that the evaluation on the circle of a homotopical two-dimensional equivariant topolological field theory yields a little bundles algebra up to coherent homotopy.

==> (inline-0) <==
\begin{tikzpicture}[cir/.style={circle,draw=black,inner sep=0pt,minimum size=2mm},
        poin/.style={circle, inner sep=0pt,minimum size=0mm}]
\node[poin] (0) [] at(-1,0.75) {} ;
\node[poin] (T) [label=above:{\small $e$}] at(-1,1.5) {} ;
\draw[fill=black] (0) circle (0.6mm);
\draw[thick] (0) -- (T);
\node[poin] (0') [label=below:{\small $g$}] at(0,0.5) {} ;
\node[poin] (K) [label=right:{\small $h$}] at(0,1) {} ;
\node[poin] (T') [label=above:{\small $ hgh^{-1}$}] at(0,1.5) {} ;
\draw[thick] (0') -- (T');
\node[poin] (Mouta) [label=above:{\small $gh$}] at (1.2,1.5) {};
\node[poin] (Min1a) [label=below:{\small $g$}] at (0.9,0.5) {};
\node[poin] (Min2a) [label=below:{\small $h$ }] at (1.5,0.5) {};
\node[poin] (Va)  [label=left:{}] at (1.2,1) {};
\draw[thick] (Min1a) -- (Va);
\draw[thick] (Min2a) -- (Va);
\draw[thick] (Va) -- (Mouta);
\node[poin] (Moutb) [label=above:{\small $gh$}] at (2.5,1.5) {};
\node[poin] (Min1b) [label=below:{\small $g$}] at (2.2,0.5) {};
\node[poin] (Min2b) [label=below:{\small $h$}] at (2.8,0.5) {};
\node[poin] (Vb)  [label=left:{}] at (2.5,1) {};
\node[poin] (Mout'b) [label=above:{\small $gh$}] at (4.5,2) {};
\node[poin] (Min1'd) [label=below:{}] at (4.2,1) {};
\node[poin] (Min2'd) [label=below:{}] at (4.8,1) {};
\node[poin] (Min1'b) [label=below:{}] at (4.2,1.4) {};
\node[poin] (Min2'b) [label=below:{}] at (4.8,1.4) {};
\node[poin] (Min1'k) [label=below:{\small $g$}] at (4.2,0.5) {};
\node[poin] (Min2'k) [label=below:{\small $h$}] at (4.8,0.5) {};
\node[poin] (V'b)  [label=left:{}] at (4.5,1.8) {};
\node[poin] (Ab) [label=above:{\small $c$}] at (3.5,1) {};
\node[poin] (KK) [label=right:{\small $g$}] at(4.2,1.2) {} ;
\draw[thick] (Min1'k) -- (Min2'd);
\draw[thick] (Min2'k) -- (Min1'd);
\draw[thick] (Min1b) -- (Vb);
\draw[thick] (Min2b) -- (Vb);
\draw[thick] (Vb) -- (Moutb);
\draw[thick] (Min1'b) -- (V'b);
\draw[thick] (Min2'b) -- (V'b);
\draw[thick] (V'b) -- (Mout'b);
\draw[thick] (Min2'b) -- (Min2'd);
\draw[thick] (Min1'b) -- (Min1'd);
\draw[thick] (V'b) -- (Mout'b);
\draw[dotted,->](3,1) -- (Ab) ;
\draw[dotted] (Ab) -- (4,1) ;
\node[poin] (Mout) [label=above:{\small $ghk$}] at (6,2) {};
\node[poin] (Min1) [label=below:{\small $g$}] at (5.4,0.5) {};
\node[poin] (Min2) [label=below:{\small $h$}] at (6,0.5) {};
\node[poin] (Min3) [label=below:{\small $k$}] at (6.6,0.5) {};
\node[poin] (V)  [label=left:{}] at (5.7,1) {};
\node[poin] (V2)  [label=left:{}] at (6,1.5) {};
\node[poin] (Mout') [label=above:{\small $ghk$}] at (8,2) {};
\node[poin] (Min1') [label=below:{\small $g$}] at (7.4,0.5) {};
\node[poin] (Min2') [label=below:{\small $h$}] at (8,0.5) {};
\node[poin] (Min3') [label=below:{\small $k$}] at (8.6,0.5) {};
\node[poin] (V')  [label=right:{}] at (8.3,1) {};
\node[poin] (V2')  [label=right:{}] at (8,1.5) {};
\node[poin] (A) [label=above:{\small $\alpha$}] at (7,1) {};
%
%\draw[fill=black] (V) circle (0.6mm);
\draw[thick] (Min1) -- (V);
\draw[thick] (Min2) -- (V);
\draw[thick] (Min3) -- (V2);
\draw[thick] (V2) -- (Mout);
\draw[thick] (V) -- (V2);
\draw[thick] (Min1') -- (V2');
\draw[thick] (Min2') -- (V');
\draw[thick] (Min3') -- (V');
\draw[thick] (V2') -- (Mout');
\draw[thick] (V') -- (V2');
\draw[dotted,->](6.6,1) -- (A) ;
\draw[dotted] (A) -- (7.5,1) ;
\node[poin] (M) [label=above:{\small $g$}] at (9.7,1.5) {};
\node[poin] (M1a) [label=below:{}] at (9.4,0.5) {};
\node[poin] (M2a) [label=below:{\small $g$}] at (10,0.5) {};
\node[poin] (MVa)  [label=left:{}] at (9.7,1) {};
\draw[fill=black] (M1a) circle (0.6mm);
\draw[thick] (M1a) -- (MVa);
\draw[thick] (M2a) -- (MVa);
\draw[thick] (MVa) -- (M);
\node[poin] (MA) [label=below:{$\ell$}] at (10.3,1) {};
\node[poin] (M') [label=above:{\small $g$}] at (12.1,1.5) {};
\node[poin] (M1a') [label=below:{\small $g$}] at (11.8,0.5) {};
\node[poin] (M2a') [label=below:{}] at (12.4,0.5) {};
\node[poin] (MVa')  [label=left:{}] at (12.1,1) {};
\draw[fill=black] (M2a') circle (0.6mm);
\draw[thick] (M1a') -- (MVa');
\draw[thick] (M2a') -- (MVa');
\draw[thick] (MVa') -- (M');
\node[poin] (MB) [label=below:{$r$}] at (11.3,1) {};
\draw[thick] (10.8,0.5) -- (10.8,1.5); 
\node[poin] () [label=below:{\small $g$}] at (10.8,0.5) {};
\node[poin] () [label=above:{\small $g$}] at (10.8,1.5) {};
\draw[dotted,->](9.7,1) -- (MA) ;
\draw[dotted] (MA) -- (10.7,1) ;
\draw[dotted](11.1,1) -- (MB) ;
\draw[dotted,<-] (MB) -- (11.8,1) ; 
\end{tikzpicture}
\begin{tikzpicture}[cir/.style={circle,draw=black,inner sep=0pt,minimum size=2mm},
        poin/.style={circle, inner sep=0pt,minimum size=0mm}]
\node[poin] (Moutb) [label=above:{\small $hg_1g_2h^{-1}$}] at (1,2.5) {};
\node[poin] (Min1b) [label=below:{}] at (0.7,1.5) {};
\node[poin] (Min2b) [label=below:{}] at (1.3,1.5) {};
\node[poin] (Min1bb) [label=below:{\small $g_1$}] at (0.7,1) {};
\node[poin] (Min2bb) [label=below:{\small $g_2$}] at (1.3,1) {};
\node[poin] (Vb)  [label=left:{}] at (1,2) {};
\draw[thick] (Min1bb) -- (Min1b);
\draw[thick] (Min2bb) -- (Min2b);
\node[poin] (KK) [label=left:{\small $h$}] at(0.7,1.2) {} ;
\node[poin] (KK) [label=right:{\small $h$}] at(1.3,1.2) {} ;
\node[poin] (Mout'b) [label=above:{\small $hg_1g_2h^{-1}$}] at (2.7,2.5) {};
\node[poin] (Min1'k) [label=below:{\small $g_1$}] at (2.4,1) {};
\node[poin] (Min2'k) [label=below:{\small $g_2$}] at (3,1) {};
\node[poin] (V'b)  [label=left:{}] at (2.7,1.5) {};
\node[poin] (Ab) [label=above:{\small $\beta$}] at (2,1.8) {};
\node[poin] (KK) [label=right:{\small $h$}] at(2.7,2.2) {} ;
%
%\draw[fill=black] (V) circle (0.6mm);
\draw[thick] (Min1b) -- (Vb);
\draw[thick] (Min2b) -- (Vb);
\draw[thick] (Vb) -- (Moutb);
\draw[thick] (V'b) -- (Mout'b);
\draw[thick] (Min1'k) -- (V'b);
\draw[thick] (Min2'k) -- (V'b);
%\draw[thick] (V'b) -- (Mout'b);
\draw[dotted,->](1.5,1.8) -- (Ab) ;
\draw[dotted] (Ab) -- (2.3,1.8) ;
\node[poin] (A) [label=above:{\small $h_2h_1gh_1^{-1}h_2^{-1}$}] at (4.5,2.5) {};
\node[poin] (B) [label=below:{\small $g$}] at (4.5,1) {};
\node[poin] () [label=left:{\small $h_1$}] at (4.5,1.3) {};
\node[poin] () [label=left:{\small $h_2$}] at (4.5,2.1) {};
\draw[thick] (A) -- (4.5,1.8);
\draw[thick] (4.5,1.8) -- (B);
\node[poin] (A') [label=above:{\small $h_2h_1gh_1^{-1}h_2^{-1}$}] at (6.7,2.5) {};
\node[poin] (B') [label=below:{\small $g$}] at (6.7,1) {};
\node[poin] () [label=right:{\small $h_2h_1$}] at (6.7,1.8) {};
\node[poin] (Ab') [label=above:{\small $\gamma$}] at (5.6,1.8) {};
\draw[thick] (A') -- (6.7,1.8);
\draw[thick] (6.7,1.8) -- (B');
\draw[dotted,->](4.5,1.8) -- (Ab') ;
\draw[dotted] (Ab') -- (6.7,1.8) ;
\node[poin] (C) [label=above:{\small $e$}] at (10.2,2.5) {};
\node[poin] (D) [label=below:{}] at (10.2,1.2) {};
\draw[fill=black] (D) circle (0.6mm);
\node[poin] () [label=left:{\small }] at (10.2,1.3) {};
\node[poin] () [label=left:{\small $g$ }] at (10.2,1.9) {};
\draw[thick] (C) -- (10.2,1.8);
\draw[thick] (10.2,1.8) -- (D);
\node[poin] (C') [label=above:{\small $e$}] at (11.2,2.5) {};
\node[poin] (D') [label=below:{}] at (11.2,1.2) {};
\draw[fill=black] (D') circle (0.6mm);
\node[poin] () [label=right:{}] at (11.2,1.8) {};
\node[poin] (Abb') [label=above:{\small $\varepsilon$}] at (10.7,1.8) {};
\draw[thick] (C') -- (11.2,1.8);
\draw[thick] (11.2,1.8) -- (D');
\draw[dotted,->](10.2,1.8) -- (Abb') ;
\draw[dotted] (Abb') -- (11.2,1.8) ;
\node[poin] (A'') [label=above:{\small $e$}] at (8.2,2.5) {};
\node[poin] (B'') [label=below:{\small $e$}] at (8.2,1) {};
\node[poin] () [label=left:{\small $e$}] at (8.2,1.8) {};
\node[poin] () [label=left:{}] at (8.2,2.1) {};
\draw[thick] (A'') -- (8.2,1.8);
\draw[thick] (8.2,1.8) -- (B'');
\node[poin] (A''') [label=above:{\small $e$}] at (9.2,2.5) {};
\node[poin] (B''') [label=below:{\small $e$}] at (9.2,1) {};
\node[poin] () [label=right:{\small $1$}] at (9.2,1.8) {};
\node[poin] (Ab''') [label=above:{\small $\delta$}] at (8.7,1.8) {};
\draw[thick] (A''') -- (9.2,1.8);
\draw[thick] (9.2,1.8) -- (B''');
\draw[dotted,->](8.2,1.8) -- (Ab''') ;
\draw[dotted] (Ab''') -- (9.2,1.8) ;
\node[poin] [label=below:{,}] at (11.7,1) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6, none/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0pt,minimum size=0mm}]
        \node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {\scriptsize$h$};
		\node [style=none] (10) at (-0.75, -0.5) {\scriptsize$h$};
		\node [style=none] (11) at (0.25, -0.5) {\scriptsize$h$};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (19) at (5, -1) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (5.25, -0.5) {\scriptsize$h$};
		\node [style=none] (22) at (6.25, -0.5) {\scriptsize$h$};
		\node [style=none] (23) at (7.25, -0.5) {\scriptsize$h$};
		\node [style=none] (24) at (6.5, 1) {};
		\node [style=none] (25) at (6.5, 1) {};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (4.5, 1.25) {};
		\node [style=none] (28) at (2.5, 1.5) {\scriptsize$\alpha$};
		\node [style=none] (29) at (-2, -6.75) {};
		\node [style=none] (30) at (-1.5, -5.75) {};
		\node [style=none] (31) at (-1, -6.75) {};
		\node [style=none] (32) at (-1, -3.75) {};
		\node [style=none] (33) at (0, -5.75) {};
		\node [style=none] (35) at (0, -6.75) {};
		\node [style=none] (38) at (-1.25, -5.25) {\scriptsize$h$};
		\node [style=none] (39) at (0.25, -6.25) {\scriptsize$h$};
		\node [style=none] (40) at (-1.5, -4.75) {};
		\node [style=none] (41) at (-1, -1.5) {};
		\node [style=none] (42) at (-1, -2.75) {};
		\node [style=none] (43) at (-2, -12) {};
		\node [style=none] (44) at (-1.5, -11) {};
		\node [style=none] (45) at (-1, -12) {};
		\node [style=none] (46) at (-1, -10) {};
		\node [style=none] (47) at (0, -12) {};
		\node [style=none] (48) at (-1, -9) {};
		\node [style=none] (49) at (-0.75, -9.5) {\scriptsize$h$};
		\node [style=none] (50) at (-1, -7.25) {};
		\node [style=none] (51) at (-1, -8.5) {};
		\node [style=none] (52) at (5.25, -12) {};
		\node [style=none] (53) at (5.75, -11) {};
		\node [style=none] (54) at (6.25, -12) {};
		\node [style=none] (55) at (6.25, -10) {};
		\node [style=none] (56) at (7.25, -12) {};
		\node [style=none] (57) at (6.25, -9) {};
		\node [style=none] (58) at (6.5, -9.5) {\scriptsize$h$};
		\node [style=none] (59) at (6.75, -11) {};
		\node [style=none] (60) at (0.5, -10.75) {};
		\node [style=none] (61) at (4.5, -10.75) {};
		\node [style=none] (62) at (2.5, -10.5) {\scriptsize$\alpha$};
		\node [style=none] (63) at (5, -5.75) {};
		\node [style=none] (64) at (5.5, -4.75) {};
		\node [style=none] (65) at (6, -6.75) {};
		\node [style=none] (66) at (6, -3.75) {};
		\node [style=none] (67) at (7, -6.75) {};
		\node [style=none] (70) at (5, -6.75) {};
		\node [style=none] (71) at (5.25, -6.25) {};
		\node [style=none] (72) at (5.25, -6.25) {\scriptsize$h$};
		\node [style=none] (74) at (6.75, -5.25) {\scriptsize$h$};
		\node [style=none] (75) at (6.5, -4.75) {};
		\node [style=none] (76) at (6.5, -5.75) {};
		\node [style=none] (77) at (6, -1.5) {};
		\node [style=none] (78) at (6, -2.75) {};
		\node [style=none] (79) at (6, -7.25) {};
		\node [style=none] (80) at (6, -8.75) {};
		\node [style=none] (81) at (-0.1, -2.1) {\scriptsize$\beta \circ \id$};
		\node [style=none] (82) at (-0.75, -8) {\scriptsize$\beta$};
		\node [style=none] (83) at (-0.75, -8) {};
		\node [style=none] (84) at (6.25, -8) {\scriptsize$\beta$};
		\node [style=none] (85) at (6.8, -2.25) {\scriptsize$\id \circ \beta$};
		\node [style=none] (86) at (-1, 2.75) {};
		\node [style=none] (87) at (6, 2.75) {};
		\node [style=none] (88) at (-1, -3.25) {};
		\node [style=none] (89) at (6, -3.25) {};
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (15.center);
		\draw (19.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (14.center) to (25.center);
		\draw [dotted,->] (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (30.center) to (40.center);
		\draw (40.center) to (32.center);
		\draw [dotted,->] (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw [dotted,->] (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (54.center) to (59.center);
		\draw [dotted,->] (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (70.center) to (63.center);
		\draw (65.center) to (76.center);
		\draw (67.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (66.center);
		\draw [dotted,->] (77.center) to (78.center);
		\draw [dotted,->] (79.center) to (80.center);
		\draw (3.center) to (86.center);
		\draw (15.center) to (87.center);
		\draw (32.center) to (88.center);
		\draw (66.center) to (89.center);
		\node [style=none] (100) at (9, -5) {$(G1)$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0.2pt,minimum size=0.2mm}]
\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=poin] (4) at (-2, 0) {};
		\draw[fill=black] (4) circle (0.6mm);
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-0.75, -0.25) {\scriptsize$h$};
		\node [style=none] (7) at (-2, -5.75) {};
		\node [style=none] (8) at (-1.5, -4.75) {};
		\node [style=none] (9) at (-1.5, -3.75) {};
		\node [style=none] (10) at (-1, -5.75) {};
		\node [style=none] (11) at (-2, -5.75) {};
		\node [style=none] (12) at (-1, -6.5) {};
		\node [style=none] (13) at (-0.75, -6) {\scriptsize$h$};
		\node [style=poin] (14) at (-2, -6.5) {};
		\draw[fill=black] (14) circle (0.6mm);
		\node [style=none] (15) at (-1.75, -6) {\scriptsize$h$};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (2.25, 0.5) {\scriptsize$h$};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-1.5, -3.5) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=none] (22) at (2, -3.5) {};
		\node [style=none] (23) at (1.5, -6) {};
		\node [style=none] (24) at (2, -5) {};
		\node [style=none] (25) at (2, -4) {};
		\node [style=none] (26) at (2.5, -6) {};
		\node [style=poin] (27) at (1.5, -6) {};
		\draw[fill=black] (27) circle (0.6mm);
		\node [style=none] (29) at (2.25, -4.5) {\scriptsize$h$};
		\node [style=none] (30) at (-0.75, -5) {};
		\node [style=none] (31) at (1, -5) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (1, 0.75) {};
		\node [style=none] (34) at (-2.35, -2.5) {\scriptsize$\varepsilon \circ \id$};
		\node [style=none] (35) at (0, 1) {\scriptsize$\ell$};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (2.5, -2.5) {\scriptsize$\ell$};
		\node [style=none] (38) at (0.25, -4.75) {\scriptsize$\beta$};
		\draw (4) to (1.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (14) to (11.center);
		\draw (16.center) to (17.center);
		\draw [dotted,<-] (19.center) to (20.center);
		\draw [dotted,<-] (21.center) to (22.center);
		\draw (27) to (24.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [dotted,->] (30.center) to (31.center);
		\draw [dotted,->] (32.center) to (33.center);
		\node[style=none] (39) at (0,-9) {\text{+ a similar relation involving $r$ instead of $\ell$}};
		\node [style=none] (100) at (7, -7.5) {$(G2)$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0.2pt,minimum size=0.2mm}]
        \node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, -1.25) {\scriptsize$g$};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {\scriptsize$e$};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (4.5, 0.25) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (4.5, -1.75) {};
		\node [style=none] (12) at (4.75, -0.75) {\scriptsize$g$};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (4.25, -0.75) {};
		\node [style=none] (15) at (4.5, -3.75) {};
		\node [style=none] (16) at (4.5, -4.75) {};
		\node [style=none] (17) at (4.5, -5.75) {};
		\node [style=none] (19) at (4.75, -4.75) {\scriptsize$g$};
		\node [style=none] (20) at (4.5, -2) {};
		\node [style=none] (21) at (4.5, -3.5) {};
		\node [style=none] (22) at (4.75, -2.75) {\scriptsize$\id$};
		\node [style=none] (23) at (1.25, -2) {};
		\node [style=none] (24) at (4, -4.75) {};
		\node [style=none] (25) at (2, -3.25) {\scriptsize$\delta$};
		\node [style=none] (26) at (2.75, -0.5) {\scriptsize$\gamma$};
		\node [style=none] (27) at (8.25, 0.25) {};
		\node [style=none] (28) at (8.25, -0.75) {};
		\node [style=none] (29) at (8.25, -1.75) {};
		\node [style=none] (30) at (8.5, -1.25) {};
		\node [style=none] (31) at (8.5, -0.25) {\scriptsize$g$};
		\node [style=none] (32) at (8.5, -0.25) {};
		\node [style=none] (33) at (8.5, -1.25) {\scriptsize$e$};
		\node [style=none] (34) at (5.25, -0.75) {};
		\node [style=none] (35) at (7.75, -0.75) {};
		\node [style=none] (36) at (8, -2.25) {};
		\node [style=none] (37) at (5, -4.75) {};
		\node [style=none] (38) at (6.5, -0.5) {\scriptsize$\gamma$};
		\node [style=none] (39) at (6.75, -3.75) {\scriptsize$\delta$};
		\draw (2.center) to (0.center);
		\draw (10.center) to (8.center);
		\draw [dotted,->] (13.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [dotted,->] (20.center) to (21.center);
		\draw [dotted,<-] (24.center) to (23.center);
		\draw (29.center) to (27.center);
		\draw [dotted,->] (36.center) to (37.center);
		\draw [dotted,->] (35.center) to (34.center);
		\node [style=none] (100) at (10.5, -2.5) {$(G3)$};
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0.2pt,minimum size=0.2mm}]
        \node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, -2.25) {};
		\node [style=none] (5) at (-2, -1.75) {\scriptsize$h_1$};
		\node [style=none] (6) at (-2, -0.5) {\scriptsize$h_2$};
		\node [style=none] (7) at (-2, 0.5) {\scriptsize$h_3$};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (3.25, -2.25) {};
		\node [style=none] (13) at (3.75, -1.75) {\scriptsize$h_1$};
		\node [style=none] (14) at (4, 0) {\scriptsize$h_3h_2$};
		\node [style=none] (15) at (3.25, -5.25) {};
		\node [style=none] (16) at (3.25, -6.25) {};
		\node [style=none] (17) at (3.25, -6.25) {};
		\node [style=none] (18) at (3.25, -7.25) {};
		\node [style=none] (19) at (3.25, -8.5) {};
		\node [style=none] (21) at (4, -6.75) {\scriptsize\ $h_3h_2h_1$};
		\node [style=none] (22) at (-2.5, -5.25) {};
		\node [style=none] (23) at (-2.5, -6.25) {};
		\node [style=none] (24) at (-2.5, -6.25) {};
		\node [style=none] (25) at (-2.5, -7.25) {};
		\node [style=none] (26) at (-2.5, -8.5) {};
		\node [style=none] (28) at (-2, -7.25) {\scriptsize\ $h_2h_1$};
		\node [style=none] (29) at (-2, -5.75) {\scriptsize$h_3$};
		\node [style=none] (30) at (3.25, -2.75) {};
		\node [style=none] (31) at (3.25, -4.75) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (-1.75, -6.75) {};
		\node [style=none] (35) at (2.25, -6.75) {};
		\node [style=none] (36) at (-2.5, -2.75) {};
		\node [style=none] (37) at (-2.5, -4.75) {};
		\node [style=none] (39) at (0.25, -6.5) {\scriptsize$\gamma$};
		\node [style=none] (40) at (3.75, -3.75) {\scriptsize$\gamma$};
		\node [style=none] (41) at (0.25, -0.25) {\scriptsize$\gamma$};
		\node [style=none] (42) at (-2.25, -3.75) {\scriptsize$\gamma$};
		\draw (4.center) to (0.center);
		\draw (12.center) to (8.center);
		\draw (19.center) to (15.center);
		\draw (26.center) to (22.center);
		\draw [dotted,->] (30.center) to (31.center);
		\draw [dotted,->] (32.center) to (33.center);
		\draw [dotted,->] (34.center) to (35.center);
		\draw [dotted,->] (36.center) to (37.center);
		\node [style=none] (100) at (6, -5.3) {$(G4)$};
\end{tikzpicture}
\end{equation}

\begin{equation}\label{Eq:delta monoidal}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0.2pt,minimum size=0.2mm}]\node [style=none] (0) at (-2.75, 4.25) {};
		\node [style=none] (1) at (-3.5, 3.25) {};
		\node [style=none] (2) at (-2, 3.25) {};
		\node [style=none] (3) at (-2.75, 5.25) {};
		\node [style=none] (4) at (-3.25, 3.75) {};
		\node [style=none] (5) at (-3.25, 3.75) {\scriptsize$e$};
		\node [style=none] (6) at (-2, 3.75) {\scriptsize$e$};
		\node [style=none] (7) at (-3.5, 3) {\scriptsize$e$};
		\node [style=none] (8) at (-2, 3) {\scriptsize$e$};
		\node [style=none] (9) at (-2.75, 5.5) {\scriptsize$e$};
		\node [style=none] (10) at (5.25, 4.25) {};
		\node [style=none] (11) at (4.5, 3.25) {};
		\node [style=none] (12) at (6, 3.25) {};
		\node [style=none] (13) at (5.25, 5.25) {};
		\node [style=none] (14) at (4.75, 3.75) {};
		\node [style=none] (15) at (4.6, 3.75) {\scriptsize$1$};
		\node [style=none] (17) at (4.5, 3) {\scriptsize$e$};
		\node [style=none] (18) at (6, 3) {\scriptsize$e$};
		\node [style=none] (19) at (5.25, 5.5) {\scriptsize$e$};
		\node [style=none] (20) at (6, 3.75) {\scriptsize$1$};
		\node [style=none] (21) at (-1.5, 4) {};
		\node [style=none] (22) at (3.75, 4) {};
		\node [style=none] (23) at (1.25, 4.25) {\scriptsize$\delta  \circ \delta  $};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-3.5, -2.5) {};
		\node [style=none] (26) at (-2, -2.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-3.25, -2) {};
		\node [style=none] (30) at (-2.5, -1) {\scriptsize$e$};
		\node [style=none] (31) at (-3.5, -2.75) {\scriptsize$e$};
		\node [style=none] (32) at (-2, -2.75) {\scriptsize$e$};
		\node [style=none] (33) at (-2.75, -0.25) {\scriptsize$e$};
		\node [style=none] (34) at (5.25, -1.5) {};
		\node [style=none] (35) at (4.5, -2.5) {};
		\node [style=none] (36) at (6, -2.5) {};
		\node [style=none] (37) at (5.25, -0.5) {};
		\node [style=none] (38) at (4.75, -2) {};
		\node [style=none] (39) at (4.6, -2) {\scriptsize$1$};
		\node [style=none] (40) at (4.5, -2.75) {\scriptsize$e$};
		\node [style=none] (41) at (6, -2.75) {\scriptsize$e$};
		\node [style=none] (42) at (5.25, -0.25) {\scriptsize$e$};
		\node [style=none] (43) at (6, -2) {\scriptsize$1$};
		\node [style=none] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (3.75, -1.75) {};
		\node [style=none] (46) at (1.25, -1.5) {\scriptsize$\delta   $};
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (-2.75, 0.25) {};
		\node [style=none] (49) at (-2.5, 1.25) {};
		\node [style=none] (50) at (-2.5, 1.25) {\scriptsize$\beta$};
		\node [style=none] (51) at (6, -2.75) {};
		\node [style=none] (52) at (5.25, 2.25) {};
		\node [style=none] (53) at (5.25, 0.25) {};
		\node [style=none] (54) at (5.7, 1.25) {\scriptsize$\id$};
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (10.center);
		\draw [dotted,->] (21.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (24.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (36.center) to (34.center);
		\draw [dotted,->] (44.center) to (45.center);
		\draw [dotted,->] (47.center) to (48.center);
		\draw [dotted,->] (52.center) to (53.center);
		\node [style=none] (100) at (7.5, 0) {$(G5)$};
\end{tikzpicture}
 \hspace{1.5cm}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0.2pt,minimum size=0.2mm}]
\node [style=new style 0] (0) at (-6, 2.5) {};
\draw[fill=black] (0) circle (0.6mm);
		\node [style=none] (1) at (-6, 4) {};
		\node [style=poin] (2) at (-3.5, 2.5) {};
		\draw[fill=black] (2) circle (0.6mm);
		\node [style=none] (3) at (-3.5, 4) {};
		\node [style=none] (4) at (-3.25, 3.25) {\scriptsize$e$};
		\node [style=none] (5) at (-5.75, 3.25) {};
		\node [style=none] (6) at (-4, 3.25) {};
		\node [style=none] (7) at (-5, 3.5) {};
		\node [style=none] (8) at (-5, 3.5) {\scriptsize$\varepsilon  $};
		\node [style=poin] (9) at (-3.5, -1) {};
		\draw[fill=black] (9) circle (0.6mm);
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (-6, 2) {};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=none] (13) at (-4.75, 1) {\scriptsize$\id$};
		\node [style=none] (14) at (-3.5, 2) {};
		\node [style=none] (15) at (-3.5, 0.75) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (-3.25, 1.5) {\scriptsize$\delta$};
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [dotted,<-] (5.center) to (6.center);
		\draw (9) to (10.center);
		\draw [dotted,->] (11.center) to (12.center);
		\draw [dotted,->] (14.center) to (15.center);
		\node [style=none] (100) at (-1.5, 1.8) {$(G6)$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0.2pt,minimum size=0.2mm}]
        	\node [style=poin] (0) at (-5, 0) {};
        	\draw[fill=black] (0) circle (0.6mm);
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=poin] (2) at (-4, 0) {};
		\draw[fill=black] (2) circle (0.6mm);
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=poin] (4) at (-0.5, 0) {};
		\draw[fill=black] (4) circle (0.6mm);
		\node [style=none] (5) at (0, 1) {};
		\node [style=poin] (6) at (0.5, 0) {};
		\draw[fill=black] (6) circle (0.6mm);
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {\scriptsize$g$};
		\node [style=none] (10) at (-0.5, 0.5) {\scriptsize$g$};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=poin] (13) at (-0.5, -4.75) {};
		\draw[fill=black] (13) circle (0.6mm);
		\node [style=none] (14) at (0, -3.75) {};
		\node [style=poin] (15) at (0.5, -4.75) {};
		\draw[fill=black] (15) circle (0.6mm);
		\node [style=none] (16) at (0, -2.75) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=none] (20) at (-0.75, -3.75) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (0.25, -3.25) {};
		\node [style=none] (23) at (0.25, -3.25) {\scriptsize$g$};
		\node [style=none] (24) at (-2.5, -1.8) {\scriptsize$\varepsilon $};
		\node [style=none] (25) at (-2.5, 1.25) {};
		\node [style=none] (26) at (-2.5, 1.25) {\scriptsize$\varepsilon  \circ \varepsilon   $};
		\node [style=none] (27) at (0.25, -1.25) {};
		\node [style=none] (28) at (0.25, -1.25) {\scriptsize$\beta$};
		\draw (0) to (1.center);
		\draw (2) to (1.center);
		\draw (1.center) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (5.center);
		\draw (5.center) to (7.center);
		\draw [dotted,<-] (11.center) to (12.center);
		\draw (13) to (14.center);
		\draw (15) to (14.center);
		\draw (14.center) to (16.center);
		\draw [dotted,->] (17.center) to (18.center);
		\draw [dotted,<-] (19.center) to (20.center);
		\node [style=none] (100) at (2, -2) {$(G7)$};
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0.2pt,minimum size=0.2mm}]
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-4.5, 2.5) {};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=none] (5) at (-4.5, 3.25) {};
		\node [style=none] (6) at (-5, 0.75) {};
		\node [style=none] (8) at (-5.25, 1.25) {\scriptsize$h_2$};
		\node [style=none] (9) at (-3.5, 1.25) {\scriptsize$h_2$};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style=none] (13) at (-5, 0.75) {};
		\node [style=none] (14) at (-5, 0.75) {};
		\node [style=none] (15) at (-3.5, 0.25) {\scriptsize$h_1$};
		\node [style=none] (16) at (-5.25, 0.25) {\scriptsize$h_1$};
		\node [style=none] (17) at (0.5, 5) {};
		\node [style=none] (18) at (1, 6) {};
		\node [style=none] (19) at (1.5, 5) {};
		\node [style=none] (20) at (1.5, 4.25) {};
		\node [style=none] (21) at (1, 6.75) {};
		\node [style=none] (22) at (0.5, 4.25) {};
		\node [style=none] (23) at (-0.25, 4.75) {\scriptsize$h_2h_1$};
		\node [style=none] (24) at (2.25, 4.75) {\scriptsize$h_2h_1$};
		\node [style=none] (27) at (0.5, 4.25) {};
		\node [style=none] (28) at (0.5, 4.25) {};
		\node [style=none] (29) at (0.5, 4.25) {};
		\node [style=none] (30) at (-3.5, 2.25) {};
		\node [style=none] (31) at (-0.75, 4) {};
		\node [style=none] (32) at (6.25, 1) {};
		\node [style=none] (33) at (6.75, 2) {};
		\node [style=none] (34) at (7.25, 1) {};
		\node [style=none] (36) at (6.75, 2.75) {};
		\node [style=none] (38) at (7.5, 2.25) {\scriptsize$h_2h_1$};
		\node [style=none] (43) at (5.75, 2.25) {};
		\node [style=none] (44) at (2.5, 4) {};
		\node [style=none] (45) at (-2, -3) {};
		\node [style=none] (46) at (-1.5, -2) {};
		\node [style=none] (47) at (-1, -3) {};
		\node [style=none] (48) at (-1, -3.75) {};
		\node [style=none] (49) at (-1.5, -1.25) {};
		\node [style=none] (50) at (-2, -3.75) {};
		\node [style=none] (51) at (-2.25, -3.25) {\scriptsize$h_1$};
		\node [style=none] (52) at (-0.5, -3.25) {\scriptsize$h_1$};
		\node [style=none] (53) at (-2, -3.75) {};
		\node [style=none] (54) at (-2, -3.75) {};
		\node [style=none] (55) at (-2, -3.75) {};
		\node [style=none] (56) at (-1.25, -1.75) {\scriptsize$h_2$};
		\node [style=none] (57) at (-2.25, -2) {};
		\node [style=none] (58) at (-4.25, -0.5) {};
		\node [style=none] (59) at (3.25, -3.75) {};
		\node [style=none] (60) at (3.75, -2.75) {};
		\node [style=none] (61) at (4.25, -3.75) {};
		\node [style=none] (63) at (3.75, -2) {};
		\node [style=none] (65) at (4, -2.5) {\scriptsize$h_1$};
		\node [style=none] (70) at (4, -1.75) {\scriptsize$h_2$};
		\node [style=none] (71) at (3.75, -1.25) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style=none] (73) at (2.75, -2.5) {};
		\node [style=none] (74) at (4.75, -1.75) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (77) at (-2.5, 3.25) {\scriptsize$\gamma \circ \gamma$};
		\node [style=none] (78) at (4.75, 3) {};
		\node [style=none] (79) at (4.75, 3) {\scriptsize$\beta$};
		\node [style=none] (80) at (-3.75, -1.75) {\scriptsize$\beta$};
		\node [style=none] (81) at (1.25, -3) {\scriptsize$\beta$};
		\node [style=none] (82) at (6, -1) {\scriptsize$\gamma$};
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (11.center) to (4.center);
		\draw (10.center) to (6.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (17.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw [dotted,->] (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (36.center);
		\draw [dotted,->] (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (46.center) to (49.center);
		\draw (45.center) to (50.center);
		\draw (47.center) to (48.center);
		\draw [dotted,->] (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (60.center) to (63.center);
		\draw (71.center) to (63.center);
		\draw [dotted,->] (72.center) to (73.center);
		\draw [dotted,->] (74.center) to (75.center);
		\node [style=none] (100) at (9, -1) {$(G8)$};
\end{tikzpicture}
\end{equation}
\begin{equation}
\begin{tikzpicture}[scale=0.6, none/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0pt,minimum size=0mm}]
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.25, 1.75) {\scriptsize$h$};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2, 0) {\scriptsize$g_1$};
		\node [style=none] (8) at (-1, 0) {\scriptsize$g_2$};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (3, 2.75) {};
		\node [style=none] (13) at (3.25, 2.25) {\scriptsize$h$};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (2.5, -0.5) {\scriptsize$g_1$};
		\node [style=none] (16) at (3.5, -0.5) {\scriptsize$g_2$};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (2.25, 0.75) {\scriptsize$g_1$};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (3.5, -0.25) {};
		\node [style=none] (21) at (7, 1.5) {};
		\node [style=none] (22) at (7.5, 2.5) {};
		\node [style=none] (23) at (8, 1.5) {};
		\node [style=none] (24) at (7.5, 2.5) {};
		\node [style=none] (25) at (6.75, 1.25) {\scriptsize$h$};
		\node [style=none] (26) at (7, 0.25) {};
		\node [style=none] (27) at (7, -0.75) {\scriptsize$g_1$};
		\node [style=none] (28) at (8, -0.75) {\scriptsize$g_2$};
		\node [style=none] (29) at (8, 0.25) {};
		\node [style=none] (30) at (6.75, 0.5) {\scriptsize$g_1$};
		\node [style=none] (31) at (7, -0.5) {};
		\node [style=none] (32) at (8, -0.5) {};
		\node [style=none] (33) at (-0.5, 1.25) {};
		\node [style=none] (34) at (2, 1.25) {};
		\node [style=none] (35) at (4, 1.25) {};
		\node [style=none] (36) at (6.5, 1.25) {};
		\node [style=none] (37) at (8.25, 0.75) {\scriptsize$h$};
		\node [style=none] (38) at (7.5, 3) {};
		\node [style=none] (39) at (7, -5) {};
		\node [style=none] (40) at (7.5, -4.25) {};
		\node [style=none] (41) at (8, -5) {};
		\node [style=none] (44) at (7, -5.5) {};
		\node [style=none] (45) at (7, -6.5) {\scriptsize$g_1$};
		\node [style=none] (46) at (8, -6.5) {\scriptsize$g_2$};
		\node [style=none] (47) at (8, -5.5) {};
		\node [style=none] (48) at (6.6, -5.25) {\scriptsize$hg_1$};
		\node [style=none] (49) at (7, -6.25) {};
		\node [style=none] (50) at (8, -6.25) {};
		\node [style=none] (52) at (8.25, -5.25) {\scriptsize$h$};
		\node [style=none] (53) at (7.5, -3.75) {};
		\node [style=none] (54) at (7.5, -1.25) {};
		\node [style=none] (55) at (7.5, -3.25) {};
		\node [style=none] (56) at (-1.75, -5.5) {};
		\node [style=none] (57) at (-1.25, -4.5) {};
		\node [style=none] (58) at (-0.749999, -5.5) {};
		\node [style=none] (59) at (-1.25, -3.75) {};
		\node [style=none] (60) at (-2, -6) {\scriptsize$h$};
		\node [style=none] (61) at (-1.75, -6.25) {};
		\node [style=none] (62) at (-1.75, -6.5) {\scriptsize$g_1$};
		\node [style=none] (63) at (-0.749999, -6.5) {\scriptsize$g_2$};
		\node [style=none] (64) at (-0.75, -6.25) {};
		\node [style=none] (65) at (-0.5, -6) {\scriptsize$h$};
		\node [style=none] (66) at (-1.5, -0.75) {};
		\node [style=none] (67) at (-1.5, -3) {};
		\node [style=none] (68) at (2.5, -5.25) {};
		\node [style=none] (69) at (3, -4.25) {};
		\node [style=none] (70) at (3.5, -5.25) {};
		\node [style=none] (71) at (3, -3.5) {};
		\node [style=none] (73) at (2.5, -6) {};
		\node [style=none] (74) at (2.5, -7.75) {\scriptsize$g_1$};
		\node [style=none] (75) at (3.5, -7.75) {\scriptsize$g_2$};
		\node [style=none] (76) at (3.5, -6) {};
		\node [style=none] (77) at (1.7, -5.75) {\scriptsize{$hg_1h^{-1}$}};
		\node [style=none] (78) at (2.5, -6.75) {};
		\node [style=none] (79) at (3.5, -6.75) {};
		\node [style=none] (80) at (2.5, -7.5) {};
		\node [style=none] (81) at (3.5, -7.5) {};
		\node [style=none] (82) at (2.25, -7.25) {\scriptsize$h$};
		\node [style=none] (83) at (3.75, -7.25) {\scriptsize$h$};
		\node [style=none] (84) at (-0.25, -5) {};
		\node [style=none] (85) at (1.25, -5) {};
		\node [style=none] (86) at (4, -5) {};
		\node [style=none] (87) at (6, -5) {};
		\node [style=none] (88) at (0.75, 1.5) {\scriptsize$c$};
		\node [style=none] (89) at (5.25, 1.5) {\scriptsize$\beta^{-1}$};
		\node [style=none] (90) at (8.2, -2.5) {\scriptsize$\gamma\circ \id$};
		\node [style=none] (91) at (-1.25, -1.75) {\scriptsize$\beta$};
		\node [style=none] (92) at (0.5, -4.75) {\scriptsize$c$};
		\node [style=none] (93) at (5, -4.75) {\scriptsize$\gamma\circ \id$};
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (14.center) to (9.center);
		\draw (17.center) to (11.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (21.center);
		\draw (29.center) to (23.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (26.center);
		\draw [dotted,->] (33.center) to (34.center);
		\draw [dotted,->] (35.center) to (36.center);
		\draw (24.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (39.center);
		\draw (47.center) to (41.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (44.center);
		\draw (40.center) to (53.center);
		\draw [dotted,->] (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (59.center);
		\draw (61.center) to (56.center);
		\draw (64.center) to (58.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (73.center) to (68.center);
		\draw (76.center) to (70.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (73.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (79.center);
		\draw [dotted,->] (84.center) to (85.center);
		\draw [dotted,->] (86.center) to (87.center);
		\draw [dotted,->] (67.center) to (66.center);
		\node [style=none] (100) at (11, -3) {$(G9)$};
\end{tikzpicture}
\end{equation}
\begin{equation}
\begin{tikzpicture}[scale=0.6, style/.style={circle, inner sep=0pt,minimum size=0mm},
        poin/.style={circle, inner sep=0pt,minimum size=0mm}]\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-6, -0.25) {\scriptsize$g_1$};
		\node [style=none] (6) at (-5, -0.25) {\scriptsize$g_2$};
		\node [style=none] (7) at (-4, -0.25) {\scriptsize$g_3$};
		\node [style=none] (8) at (-6, -5.75) {};
		\node [style=none] (9) at (-5.5, -4.75) {};
		\node [style=none] (10) at (-5, -5.75) {};
		\node [style=none] (11) at (-4, -5.75) {};
		\node [style=none] (12) at (-5, -3.75) {};
		\node [style=none] (13) at (-6, -6) {\scriptsize$g_1$};
		\node [style=none] (14) at (-5, -6) {\scriptsize$g_2$};
		\node [style=none] (15) at (-4, -6) {\scriptsize$g_3$};
		\node [style=none] (16) at (-4.5, -4.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-0.25, 1) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (0.25, 3.5) {};
		\node [style=none] (22) at (-0.75, -0.25) {\scriptsize$g_1$};
		\node [style=none] (23) at (0.25, -0.25) {\scriptsize$g_2$};
		\node [style=none] (24) at (1.25, -0.25) {\scriptsize$g_3$};
		\node [style=none] (25) at (-0.25, 1.75) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (28) at (-0.25, 2.5) {};
		\node [style=none] (29) at (0.75, 2.5) {};
		\node [style=none] (30) at (0.25, 4.25) {};
		\node [style=none] (31) at (-0.75, 2.25) {\scriptsize$g_1g_2$};
		\node [style=none] (32) at (-5, 3) {};
		\node [style=none] (33) at (-5, -2.75) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=none] (35) at (5, 1) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (7, 0) {};
		\node [style=none] (38) at (6, 3.5) {};
		\node [style=none] (39) at (5, -0.25) {\scriptsize$g_1$};
		\node [style=none] (40) at (6, -0.25) {\scriptsize$g_2$};
		\node [style=none] (41) at (7, -0.25) {\scriptsize$g_3$};
		\node [style=none] (42) at (5, 1.75) {};
		\node [style=none] (43) at (6.5, 1.75) {};
		\node [style=none] (44) at (6.5, 1) {};
		\node [style=none] (45) at (5, 2.5) {};
		\node [style=none] (46) at (6.5, 2.5) {};
		\node [style=none] (47) at (6, 4.25) {};
		\node [style=none] (48) at (4.5, 2) {\scriptsize$g_1g_2$};
		\node [style=none] (49) at (-0.75, -6) {};
		\node [style=none] (50) at (-0.25, -5) {};
		\node [style=none] (51) at (0.25, -6) {};
		\node [style=none] (52) at (1.25, -6) {};
		\node [style=none] (53) at (0.25, -4) {};
		\node [style=none] (54) at (-0.75, -7.25) {\scriptsize$g_1$};
		\node [style=none] (55) at (0.25, -7.25) {\scriptsize$g_2$};
		\node [style=none] (56) at (1.25, -7.25) {\scriptsize$g_3$};
		\node [style=none] (57) at (0.75, -5) {};
		\node [style=none] (58) at (0.25, -3) {};
		\node [style=none] (59) at (0.25, -6.5) {};
		\node [style=none] (60) at (1.25, -6.5) {};
		\node [style=none] (61) at (0.25, -7) {};
		\node [style=none] (62) at (1.25, -7) {};
		\node [style=none] (63) at (-0.75, -7) {};
		\node [style=none] (64) at (0, -6.25) {};
		\node [style=none] (65) at (0, -6.25) {\scriptsize$g_2$};
		\node [style=none] (66) at (1, -6) {};
		\node [style=none] (67) at (5, -6) {};
		\node [style=none] (68) at (5.5, -5) {};
		\node [style=none] (69) at (6, -6) {};
		\node [style=none] (70) at (7, -6) {};
		\node [style=none] (71) at (6, -4) {};
		\node [style=none] (72) at (5, -7.25) {\scriptsize$g_1$};
		\node [style=none] (73) at (6, -7.25) {\scriptsize$g_2$};
		\node [style=none] (74) at (7, -7.25) {\scriptsize$g_3$};
		\node [style=none] (75) at (6.5, -5) {};
		\node [style=none] (76) at (6, -3) {};
		\node [style=none] (77) at (6, -6.5) {};
		\node [style=none] (78) at (7, -6.5) {};
		\node [style=none] (79) at (6, -7) {};
		\node [style=none] (80) at (7, -7) {};
		\node [style=none] (81) at (5, -7) {};
		\node [style=none] (82) at (5.75, -6.25) {};
		\node [style=none] (83) at (5.75, -6.25) {\scriptsize$g_2$};
		\node [style=none] (84) at (6.75, -6) {};
		\node [style=none] (85) at (10.5, -6) {};
		\node [style=none] (87) at (11.5, -6) {};
		\node [style=none] (88) at (12.5, -6) {};
		\node [style=none] (89) at (11.5, -3) {};
		\node [style=none] (90) at (10.5, -7.25) {\scriptsize$g_1$};
		\node [style=none] (91) at (11.5, -7.25) {\scriptsize$g_2$};
		\node [style=none] (92) at (12.5, -7.25) {\scriptsize$g_3$};
		\node [style=none] (93) at (10.5, -5.25) {};
		\node [style=none] (94) at (11.5, -2.25) {};
		\node [style=none] (95) at (11.5, -6.5) {};
		\node [style=none] (96) at (12.5, -6.5) {};
		\node [style=none] (97) at (11.5, -7) {};
		\node [style=none] (98) at (12.5, -7) {};
		\node [style=none] (99) at (10.5, -7) {};
		\node [style=none] (100) at (11.25, -6.25) {};
		\node [style=none] (101) at (11.25, -6.25) {\scriptsize$g_2$};
		\node [style=none] (102) at (12.25, -6) {};
		\node [style=none] (103) at (11.5, -5.25) {};
		\node [style=none] (104) at (11.5, -4.5) {};
		\node [style=none] (105) at (10.5, -4.5) {};
		\node [style=none] (106) at (11, -3.75) {};
		\node [style=none] (107) at (10.25, -4.75) {\scriptsize$g_1$};
		\node [style=none] (108) at (-5, -0.75) {};
		\node [style=none] (109) at (-5, -2.25) {};
		\node [style=none] (110) at (-3.75, -5) {};
		\node [style=none] (111) at (-1.25, -5) {};
		\node [style=none] (112) at (-4, 1.75) {};
		\node [style=none] (113) at (-1.5, 1.75) {};
		\node [style=none] (114) at (1.5, 2) {};
		\node [style=none] (115) at (3.75, 2) {};
		\node [style=none] (116) at (1.5, -5) {};
		\node [style=none] (117) at (4.75, -5) {};
		\node [style=none] (118) at (7, -5) {};
		\node [style=none] (119) at (9.75, -5) {};
		\node [style=none] (120) at (10.5, -3.5) {};
		\node [style=none] (121) at (8, 1) {};
		\node [style=none] (122) at (9.5, -1.25) {\scriptsize$\gamma$};
		\node [style=none] (123) at (-2.75, 2) {\scriptsize$c$};
		\node [style=none] (124) at (2.75, 2.25) {\scriptsize$\alpha$};
		\node [style=none] (125) at (-2.5, -4.75) {\scriptsize$\id\circ c$};
		\node [style=none] (126) at (3, -4.75) {\scriptsize$\alpha$};
		\node [style=none] (127) at (8.25, -4.75) {};
		\node [style=none] (128) at (8.25, -4.75) {\scriptsize$c\circ \id $};
		\node [style=none] (129) at (-5.25, -1.5) {};
		\node [style=none] (130) at (-5.25, -1.5) {\scriptsize$\alpha$};
		\node [style=none] (131) at (15,-1) {+ \text{a similar relation braiding}};
		\node [style=none] (132) at (15,-1.5) {\text{from left to right}};
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (18.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (28.center) to (21.center);
		\draw (29.center) to (21.center);
		\draw (21.center) to (30.center);
		\draw (4.center) to (32.center);
		\draw (12.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (44.center);
		\draw (35.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw (45.center) to (38.center);
		\draw (46.center) to (38.center);
		\draw (38.center) to (47.center);
		\draw [bend right, looseness=1.25] (36.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw (51.center) to (57.center);
		\draw (53.center) to (58.center);
		\draw (63.center) to (49.center);
		\draw (61.center) to (60.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (51.center);
		\draw (60.center) to (52.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (76.center);
		\draw (81.center) to (67.center);
		\draw (79.center) to (78.center);
		\draw (80.center) to (77.center);
		\draw (77.center) to (69.center);
		\draw (78.center) to (70.center);
		\draw (69.center) to (68.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (94.center);
		\draw (99.center) to (85.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (95.center);
		\draw (95.center) to (87.center);
		\draw (96.center) to (88.center);
		\draw (85.center) to (103.center);
		\draw (87.center) to (93.center);
		\draw (93.center) to (105.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (89.center);
		\draw [dotted,->] (108.center) to (109.center);
		\draw [dotted,->] (110.center) to (111.center);
		\draw [dotted,->] (112.center) to (113.center);
		\draw [dotted,->] (114.center) to (115.center);
		\draw [dotted,->] (116.center) to (117.center);
		\draw [dotted,->] (118.center) to (119.center);
		\draw [dotted,->] (120.center) to (121.center);
		\node [style=none] (140) at (19, -3) {$(G10)$};
\end{tikzpicture}
